The rate of convergence of Bregman proximal methods: Local geometry vs. regularity vs. sharpness

We examine the last-iterate convergence rate of Bregman proximal methods - from mirror descent to mirror-prox and its optimistic variants - as a function of the local geometry induced by the prox-mapping defining the method. For generality, we focus on local solutions of constrained, non-monotone variational inequalities, and we show that the convergence rate of a given method depends sharply on its associated Legendre exponent, a notion that measures the growth rate of the underlying Bregman function (Euclidean, entropic, or other) near a solution. In particular, we show that boundary solutions exhibit a stark separation of regimes between methods with a zero and non-zero Legendre exponent: the former converge at a linear rate, while the latter converge, in general, sublinearly. This dichotomy becomes even more pronounced in linearly constrained problems where methods with entropic regularization achieve a linear convergence rate along sharp directions, compared to convergence in a finite number of steps under Euclidean regularization.

==> Figures/Examples.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}

\begin{axis}[
legend pos=south east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
%x grid style={white!69.0196078431373!black},
%y grid style={white!69.0196078431373!black},
xlabel={Iterations ($\run$)},
xmin=0, xmax=100,
xtick style={color=black},
ylabel={$\abs{\curr - \sol}$},
ymin=0.0005, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0.799999952316284
1 0.399999976158142
2 0.200000047683716
3 0.100000023841858
4 0.0499999523162842
5 0.0249999761581421
6 0.0125000476837158
7 0.00625002384185791
8 0.00312495231628418
9 0.00156247615814209
10 0.00078129768371582
12 0.00019526481628418
17 6.07967376708984e-06
100 0
};
\addlegendentry{Euclidean}
\addplot [thick, blue]
table {%
0 0.799999952316284
1 0.536256074905396
2 0.410133838653564
3 0.334092140197754
4 0.282695531845093
5 0.245432734489441
6 0.21708881855011
7 0.194758892059326
8 0.176687479019165
9 0.161747932434082
10 0.149181723594666
11 0.138458967208862
12 0.129197835922241
13 0.121115684509277
14 0.113998770713806
15 0.107682704925537
16 0.102038145065308
17 0.0969629287719727
18 0.0923740863800049
19 0.0882046222686768
20 0.0843991041183472
22 0.077703595161438
24 0.0720008611679077
26 0.0670843124389648
28 0.0628011226654053
30 0.0590356588363647
33 0.0541694164276123
36 0.0500485897064209
39 0.0465136766433716
43 0.0425139665603638
47 0.039150595664978
52 0.0356301069259644
57 0.0326927900314331
63 0.0297517776489258
70 0.0269277095794678
78 0.0242940187454224
88 0.0216491222381592
100 0.0191489458084106
};
\addlegendentry{Entropy}
\addplot [thick, red]
table {%
0 0.799999952316284
1 0.557325839996338
2 0.441132783889771
3 0.370003581047058
4 0.321104645729065
5 0.285059571266174
6 0.257208108901978
7 0.234940648078918
8 0.216669678688049
9 0.20136833190918
10 0.188340544700623
11 0.177095890045166
12 0.167278051376343
13 0.158621788024902
14 0.150924682617188
15 0.144029855728149
16 0.137813329696655
17 0.132176041603088
18 0.127037644386292
19 0.122332215309143
20 0.118005275726318
22 0.110311508178711
24 0.1036696434021
26 0.097870945930481
28 0.0927591323852539
30 0.0882148742675781
32 0.0841456651687622
35 0.0787761211395264
38 0.0741243362426758
41 0.0700509548187256
45 0.0653417110443115
49 0.061292290687561
54 0.0569581985473633
59 0.0532597303390503
65 0.0494743585586548
72 0.0457538366317749
80 0.0422004461288452
89 0.0388740301132202
99 0.0358034372329712
100 0.035525918006897
};
\addlegendentry{Fractional Power ($\qexp=3/4$)}
\addplot [thick, color0!50!black]
table {%
0 0.799999952316284
1 0.682318210601807
2 0.509535908699036
3 0.319698929786682
4 0.174822449684143
5 0.0897815227508545
6 0.0452085733413696
7 0.0226447582244873
8 0.0113275051116943
9 0.00566434860229492
10 0.00283229351043701
11 0.00141608715057373
12 0.000708103179931641
14 0.00017702579498291
19 5.48362731933594e-06
100 0
};
\addlegendentry{Hellinger}
\addplot [thick, green!50.1960784313725!black]
table {%
0 0.799999952316284
1 0.482910990715027
2 0.354313373565674
3 0.284990310668945
4 0.24113941192627
5 0.210627675056458
6 0.188022255897522
7 0.170514702796936
8 0.156500339508057
9 0.144992589950562
10 0.13534939289093
11 0.127134203910828
12 0.120038866996765
13 0.113839387893677
14 0.108369112014771
15 0.103500604629517
16 0.0991353988647461
17 0.0951956510543823
18 0.0916192531585693
20 0.085363507270813
22 0.0800628662109375
24 0.0755046606063843
26 0.0715363025665283
28 0.0680451393127441
31 0.0635222196578979
34 0.0596752166748047
37 0.0563565492630005
41 0.0525728464126587
45 0.0493607521057129
50 0.0459606647491455
56 0.0425640344619751
63 0.0392997264862061
71 0.0362429618835449
80 0.0334290266036987
91 0.0306370258331299
100 0.0287426710128784
};
\addlegendentry{Hellinger (shifted)}
\end{axis}

\end{tikzpicture}


==> Figures/Examples_log.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend pos=south west,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
%x grid style={white!69.0196078431373!black},
%y grid style={white!69.0196078431373!black},
xlabel={Iterations ($\run$)},
xmin=1, xmax=10000,
xmode=log,
xtick style={color=black},
ylabel={$\abs{\curr - \sol}$},
ymin=0.0005, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
1 0.536255955696106
2.00000023841858 0.410133868455887
2.99999976158142 0.334092080593109
4.00000095367432 0.282695561647415
5.00000095367432 0.245432749390602
6.00000047683716 0.217088833451271
6.99999952316284 0.19475881755352
8.99999904632568 0.161747917532921
11 0.138458997011185
14.0000009536743 0.113998793065548
18 0.0923740938305855
24 0.0720009058713913
31.9999980926514 0.0556991770863533
43.9999961853027 0.0416197888553143
62.9999923706055 0.0297517590224743
95.9999923706055 0.0199154745787382
159.000015258789 0.0122197614982724
300.000061035156 0.00655778544023633
715.999938964844 0.00277234171517193
2621.00024414062 0.000761307892389596
10000 0.000199865506147034
};
\addlegendentry{Entropy}
\addplot [thick, blue!50!black, dashed]
table {%
5.00000095367432 0.399691134691238
9999.0009765625 0.000199865506147034
};
\addlegendentry{theory: $\Theta(\run^{-1})$}
\addplot [thick, red]
table {%
1 0.557325899600983
2.00000023841858 0.441132843494415
2.99999976158142 0.370003491640091
4.00000095367432 0.32110458612442
5.00000095367432 0.28505951166153
6.00000047683716 0.257208108901978
8 0.216669619083405
10 0.188340544700623
13 0.158621773123741
17.0000019073486 0.132176086306572
23 0.106873579323292
31.9999980926514 0.0841456726193428
47.0000076293945 0.0632438734173775
73 0.0452729798853397
122.999977111816 0.0302517041563988
235.999954223633 0.0181559771299362
578 0.00893514323979616
2390.00024414062 0.00288305035792291
10000 0.000918549543712288
};
\addlegendentry{Fractional Power ($\qexp=3/4$)}
\addplot [thick, red!50!black, dashed]
table {%
5.00000095367432 0.401690781116486
9999.0009765625 0.000918549543712288
};
\addlegendentry{theory: $\Theta(\run^{-4/5})$}
\addplot [thick, green!50.1960784313725!black]
table {%
1 0.482910990715027
2.00000023841858 0.354313313961029
2.99999976158142 0.284990191459656
4.00000095367432 0.24113941192627
6.00000047683716 0.188022255897522
8.99999904632568 0.144992560148239
14.0000009536743 0.108369030058384
26.0000019073486 0.0715362876653671
1499.00036621094 0.00464871991425753
10000 0.00130712543614209
};
\addlegendentry{Hellinger (shifted)}
\addplot [thick, green!40!black, dashed]
table {%
5.00000095367432 0.20747934281826
9999.0009765625 0.00130712543614209
};
\addlegendentry{theory: $\Theta(\run^{-2/3})$}
\end{axis}

\end{tikzpicture}


==> Figures/Sol-interior.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../OWOS.tex


\begin{tikzpicture}
[scale=.95,
>=stealth,
vecstyle/.style = {->, line width=.5pt},
edgestyle/.style={-, line width=.5pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\radius{5}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\cosseventyfive{0.2588190451}
\def\tanthirty{0.57735026919}
\def\diff{0.77886966103678}
\def\veclength{.5}
\def\upangle{60}
\def\downangle{0}
\def\diffangle{0}
\def\midangle{100}
\def\conescale{1}

\coordinate (origin) at (0,0);
\coordinate (eq) at (\radius/2,.5*\radius*\costhirty);
%\coordinate (x) at (-.4*\radius,-.25*\radius);
\coordinate (X) at (.9*\radius,0.1*\radius);

\fill [PrimalFill] ++(\downangle:\conescale*\radius) -- (origin) --++(\upangle:\conescale*\radius);

\node (X) at (X) {$\strats = \simplex(\pures)$};
\node (left) at (-1*\radius,0) {};
\node (right) at (1*\radius,0) {};
\node (bottom) at (0,-.5*\radius,0) {};
\node (top) at (0,\radius/2,0) {};

\draw [edgestyle, thick, PrimalColor] (origin.center) -- ++(\upangle:\conescale*\radius);
%\draw [edgestyle, thick, PrimalColor] (origin.center) -- ++(\downangle:\conescale*\radius) node [left] {$\strats$};
\draw [edgestyle, thick, PrimalColor] (origin.center) -- ++(\downangle:\conescale*\radius) node {};

%\draw [edgestyle, thick, DualColor] (eq.center) -- ++(\upangle+90:.5*\conescale*\radius) node [below left] {$\ncone(\eq)$};
%\vphantom{%
%\fill [DualColor!5] ++(\downangle-90:.5*\conescale*\radius) -- (origin) --++(\upangle+90:.5*\conescale*\radius);
%\draw [edgestyle, thick, DualColor] (origin.center) -- ++(\upangle+90:.5*\conescale*\radius) node {};
%\draw [edgestyle, thick, DualColor] (origin.center) -- ++(\downangle-90:.5*\conescale*\radius);
%} % end phantom

\node [nodestyle, label = below:$\quad\eq$] (eq) at (eq) {.};
%\node [nodestyle, label = {[label distance = 3] 90:$\strat$}] (x) at (x) {};
%\draw [vecstyle] (eq.center) -- (x.center);
%\draw [vecstyle] (eq.center) -- (\midangle:1.96) node [above right, black] {$\payv(\eq)$};
%\draw [vecstyle] (eq.center) -- ($(eq)+(-1,\tanthirty)$) node [above right, black] {$\payv(\eq)$};

\end{tikzpicture}

==> Figures/Sol-mixed.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.75,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
%\def\diffangle{0}
%\def\midangle{100}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

\coordinate (sol) at ($.5*(P3)+.5*(P1)$);
\coordinate (X) at (1.4*\unit,0.1*\unit);

%\coordinate (PP1) at ($(O)+1.1*(P1)-1.1*(O)$);
%\coordinate (PP2) at ($(O)+1.1*(P2)-1.1*(O)$);
%\coordinate (PP3) at ($(O)+1.1*(P3)-1.1*(O)$);

% Drawing
\fill [PrimalFill] (P1) -- (P2) -- (P3) -- cycle;

\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [near end,above right] {$\ncone(\sol)$};
%\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

%\vphantom{%
\vphantom{
\fill [DualColor!5] (P3)++(\upangle+90:\conescale*\unit) -- (P3) --++(\downangle+30:\conescale*\unit);
}
%\fill [DualColor!5] ($(P3) + (\upangle:\conescale*\unit)$)++(\upangle+90:\conescale*\unit) -- ($(P3) + (\upangle:\conescale*\unit)$) --++(\downangle+30:\conescale*\unit);
%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node {};
%\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);
%} % end phantom

\node (X) at (X) [PrimalColor] {$\points$};

\draw [->, gray!50] (O) to (P1);
\draw [->, gray!50] (O) to (P2);
\draw [->, gray!50] (O) to (P3);

%\draw [-stealth, gray!75] (P1) to (PP1);
%\draw [-stealth, gray!75] (P2) to (PP2);
%\draw [-stealth, gray!75] (P3) to (PP3);

\draw [edgestyle,PrimalColor] (P1) -- (P2) -- (P3) -- (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};
%\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$-\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$-\solvec$};
\draw [vecstyle] (sol.center) -- ($(sol)+(-1,\tanthirty)$) node [midway, below left, black] {$-\solvec$};

\end{tikzpicture}

==> Figures/Sol-pure.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.75,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
%\def\diffangle{0}
%\def\midangle{100}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

\coordinate (sol) at ($(P3)$);
\coordinate (X) at (1.4*\unit,0.1*\unit);

%\coordinate (PP1) at ($(O)+1.1*(P1)-1.1*(O)$);
%\coordinate (PP2) at ($(O)+1.1*(P2)-1.1*(O)$);
%\coordinate (PP3) at ($(O)+1.1*(P3)-1.1*(O)$);

% Drawing
\fill [PrimalFill] (P1) -- (P2) -- (P3) -- cycle;

\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [midway,below left] {$\ncone(\sol)$};
\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node {};
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\node (X) at (X) [PrimalColor] {$\points$};

\draw [->, gray!50] (O) to (P1);
\draw [->, gray!50] (O) to (P2);
\draw [->, gray!50] (O) to (P3);

%\draw [-stealth, gray!75] (P1) to (PP1);
%\draw [-stealth, gray!75] (P2) to (PP2);
%\draw [-stealth, gray!75] (P3) to (PP3);

\draw [edgestyle,PrimalColor] (P1) -- (P2) -- (P3) -- (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};
%\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$-\solvec$};
\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$-\solvec$};

\end{tikzpicture}

==> Figures/Sol-strict.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}
[scale=.75,
>=stealth,
edgestyle/.style={-, line width=.75pt},
vecstyle/.style = {->, line width=.75pt},
nodestyle/.style={circle, fill=black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

% Local definitions
\def\unit{1.25}
\def\costhirty{0.8660256}
\def\tanthirty{0.57735026919}
\def\upangle{60}
\def\downangle{0}
%\def\diffangle{0}
%\def\midangle{100}
\def\conescale{1.75}
\small

% Coordinates
\coordinate (O) at (0,-\unit/6);

\coordinate (P1) at (-2*\unit*\costhirty,-\unit) {};
\coordinate (P2) at (2*\unit*\costhirty,-\unit) {};
\coordinate (P3) at (0,2*\unit) {};

\coordinate (sol) at ($(P3)$);
\coordinate (X) at (1.4*\unit,0.1*\unit);

%\coordinate (PP1) at ($(O)+1.1*(P1)-1.1*(O)$);
%\coordinate (PP2) at ($(O)+1.1*(P2)-1.1*(O)$);
%\coordinate (PP3) at ($(O)+1.1*(P3)-1.1*(O)$);

% Drawing
\fill [PrimalFill] (P1) -- (P2) -- (P3) -- cycle;

\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node [midway,below left] {$\ncone(\sol)$};
\fill [DualColor!5] (sol)++(\upangle+90:\conescale*\unit) -- (sol) --++(\downangle+30:\conescale*\unit);
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\upangle+90:\conescale*\unit) node {};
\draw [edgestyle, thick, DualColor] (sol.center) -- ++(\downangle+30:\conescale*\unit);

\node (X) at (X) [PrimalColor] {$\points$};

\draw [->, gray!50] (O) to (P1);
\draw [->, gray!50] (O) to (P2);
\draw [->, gray!50] (O) to (P3);

%\draw [-stealth, gray!75] (P1) to (PP1);
%\draw [-stealth, gray!75] (P2) to (PP2);
%\draw [-stealth, gray!75] (P3) to (PP3);

\draw [edgestyle,PrimalColor] (P1) -- (P2) -- (P3) -- (P1);

\node [nodestyle, label = right:$\sol$] (sol) at (sol) {.};
\draw [vecstyle] (sol.center) -- ($(sol)+(1/2,1)$) node [near end,left,black] {$-\solvec$};
%\draw [vecstyle] (sol.center) -- ($(sol)+(-\unit,\tanthirty*\unit)$) node [very near end,right,black] {\;$-\solvec$};

\end{tikzpicture}
